(In)finite extent of stationary perfect fluids in Newtonian theory

For stationary, barotropic fluids in Newtonian gravity we give simple criteria on the equation of state and the "law of motion" which guarantee finite or infinite extent of the fluid region (providing a priori estimates for the corresponding stationary Newton-Euler system). Under more restrictive conditions, we can also exclude the presence of "hollow" configurations. Our main result, which does not assume axial symmetry, uses the virial theorem as the key ingredient and generalises a known result in the static case. In the axially symmetric case stronger results are obtained and examples are discussed.

==> fig.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{472.91593345pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,1.04502477)%
    \put(0,0){\includegraphics[width=\unitlength]{fig.pdf}}%
    \put(0.12591829,0.86601805){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\phi_c$}}}%
    \put(0.02499652,0.77812487){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\phi$}}}%
    \put(0.24981551,0.62231749){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\phi_g$}}}%
    \put(0.45625947,0.6775639){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r$}}}%
    \put(0.13972419,0.97223062){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(a) \hspace{1em} No solution}}}%
    \put(0.63709875,0.86767125){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\phi_c$}}}%
    \put(0.54290507,0.79035077){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\phi$}}}%
    \put(0.77171761,0.59657097){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\phi_g$}}}%
    \put(0.96743993,0.6792171){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r$}}}%
    \put(0.65090465,0.97599506){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(b) \hspace{1em} $\Phi_S = 0$}}}%
    \put(0.12575926,0.32605428){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\phi_c$}}}%
    \put(0.03156558,0.2487338){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\phi$}}}%
    \put(0.26037811,0.054954){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\phi_g$}}}%
    \put(0.45610044,0.13760012){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r$}}}%
    \put(0.13956515,0.43437808){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(c) \hspace{1em} $\Phi_S = 0$}}}%
    \put(0.64047658,0.25148889){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\phi_c$}}}%
    \put(0.5664112,0.0850319){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\phi$}}}%
    \put(0.78399879,0.04938939){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\phi_g$}}}%
    \put(0.96747902,0.13760012){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r$}}}%
    \put(0.65094374,0.43437808){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(d) \hspace{1em} $\Phi_S < 0$}}}%
  \end{picture}%
\endgroup

